Nondefective secant varieties of varieties of completely decomposable forms

A variation of Waring's problem from classical number theory is the question, ``What is the smallest number $s$ such that any generic homogeneous polynomial of degree $d$ in $n+1$ variables may be written as the sum of at most $s$ products of linear forms?'' This question may be answered geometrically by determining the smallest $s$ such that the $s$\nth secant variety of the variety of completely decomposable forms fills the ambient space. If this secant variety has the expected dimension, it is called nondefective, and $s=\left\lceil\binom{n+d}{d}/(dn+1)\right\rceil$. It is conjectured that the secant variety is always nondefective unless $d=2$ and $2\leq s\leq\frac{n}{2}$. We prove several special cases of this conjecture. In particular, we define functions $s_1$ and $s_2$ such that the secant variety is nondefective when $n\geq 3$ and $s\leq s_1(d)$ or when $n=3$ and $s\geq s_2(d)$ and a function $c$ such that the secant variety is nondefective when $d\geq n\geq 4$ and $s\leq 2^{n-3}c(n,d)$. We further show that the secant variety is nondefective when $s\leq 30$ unless $d=2$ and $2\leq s\leq\frac{n}{2}$.

==> comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6458,4944){\makebox(0,0)[r]{\strut{}(i)}}%
      \csname LTb\endcsname%
      \put(6458,4724){\makebox(0,0)[r]{\strut{}(ii)}}%
      \csname LTb\endcsname%
      \put(6458,4504){\makebox(0,0)[r]{\strut{}(iii)}}%
      \csname LTb\endcsname%
      \put(1081,1306){\makebox(0,0){\strut{} 0}}%
      \put(1566,1221){\makebox(0,0){\strut{} 5}}%
      \put(2051,1135){\makebox(0,0){\strut{} 10}}%
      \put(2537,1050){\makebox(0,0){\strut{} 15}}%
      \put(3022,964){\makebox(0,0){\strut{} 20}}%
      \put(3508,879){\makebox(0,0){\strut{} 25}}%
      \put(3993,794){\makebox(0,0){\strut{} 30}}%
      \put(4477,708){\makebox(0,0){\strut{} 35}}%
      \put(4963,623){\makebox(0,0){\strut{} 40}}%
      \put(2570,873){\makebox(0,0){\strut{}$n$}}%
      \put(5185,684){\makebox(0,0){\strut{} 2}}%
      \put(5435,816){\makebox(0,0){\strut{} 4}}%
      \put(5684,948){\makebox(0,0){\strut{} 6}}%
      \put(5933,1079){\makebox(0,0){\strut{} 8}}%
      \put(6182,1211){\makebox(0,0){\strut{} 10}}%
      \put(6431,1342){\makebox(0,0){\strut{} 12}}%
      \put(6680,1474){\makebox(0,0){\strut{} 14}}%
      \put(6929,1605){\makebox(0,0){\strut{} 16}}%
      \put(7178,1737){\makebox(0,0){\strut{} 18}}%
      \put(7427,1868){\makebox(0,0){\strut{} 20}}%
      \put(7163,1248){\makebox(0,0){\strut{}$d$}}%
      \put(1063,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1063,2525){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1063,2751){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1063,2975){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1063,3201){\makebox(0,0)[r]{\strut{} 80}}%
      \put(1063,3426){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1063,3652){\makebox(0,0)[r]{\strut{} 120}}%
      \put(1063,3877){\makebox(0,0)[r]{\strut{} 140}}%
      \put(218,3259){\makebox(0,0){\strut{}$s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup

